QCD resummation for hadronic final states

We review the basic concepts of all-order calculations in Quantum Chromodynamics (QCD) and their application to collider phenomenology. We start by discussing the factorization properties of QCD amplitudes and cross-sections in the soft and collinear limits and their resulting all-order exponentiation. We then discuss several applications of this formalism to observables which are of great interest at particle colliders. In this context, we describe the all-order resummation of event-shape distributions, as well as observables that probe the internal structure of hadronic jets.

==> figures/densitymatrix.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'densitymatrix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.75336207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29395594)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/densitymatrix.pdf}}%
    \put(-0.15,0.12641656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma[U]\equiv$}}}%
    \put(0.29504897,0.10575405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.07346205,0.12641656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n^{a_1\cdots a_n}{}$}}}%
    \put(0.40320096,0.23576986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^{a_1 b_1}(\theta_1)$}}}%
    \put(0.67344231,0.10495713){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0.77433177,0.12829745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n^{b_1\cdots b_n}$}}}%
    \put(0.40312068,0.16127595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^{a_2 b_2}(\theta_2)$}}}%
    \put(0.46754419,0.09940604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.40329492,0.03172467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^{a_n b_n}(\theta_n)$}}}%
    \put(0.39154408,0.27156027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
  \end{picture}%
\endgroup%

